Host-Aware Control of Gene Expression using Data-Enabled Predictive Control

Cybergenetic gene expression control in bacteria enables applications in engineering biology, drug development, and biomanufacturing. AI-based controllers offer new possibilities for real-time, single-cell-level regulation but typically require large datasets and re-training for new systems. Data-enabled Predictive Control (DeePC) offers better sample efficiency without prior modelling. We apply DeePC to a system with two inputs (optogenetic control and media concentration) and two outputs (expression of gene of interest and host growth rate). Using basis functions to address nonlinearities, we demonstrate that DeePC remains robust to parameter variations and performs among the best control strategies while using the least data.

==> balanced_reduction.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\footnotesize,width=0.99\linewidth,height=3.75cm,
xlabel={Mode (-)},
ylabel={Cum. Gain (\si{\percent})},
grid=both,
mark size=3pt,
xmin=1,xmax=20,ymin=0,ymax=1.1,xtick={1,5,10,15,20},
xlabel style={yshift=0.3em},  
ylabel style={yshift=-0.5em},
]
\addplot[on layer=axis background,draw=none, fill=legbluefill, fill opacity=0.2] coordinates {(5,0) (5,1.1) (1,1.1) (1,0) (5,0)};
\addplot[semithick,color=legreddraw] 
table[x=number_of_modes,y=minimum_percent_dynamics,col sep=comma]
{csv/balanced_reduction_grid.csv};
\addplot[draw=none, mark=x, mark size=1.5pt,color=legredfill] 
table[x=number_of_modes,y=minimum_percent_dynamics,col sep=comma]
{csv/balanced_reduction_grid.csv};

  \node[anchor=south west,font=\footnotesize]
    at (rel axis cs:-0.4,1) {\textbf{(b)}};
\end{axis}
%\node[anchor=north west, font=\footnotesize] at ([yshift=1em]current bounding box.north west) {\textbf{(b)}};
\end{tikzpicture}

==> cost_and_samples.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,ylabel style={yshift=-0.25em},
    axis on top,
    axis on top,clip=true,
    ybar,
    width=\linewidth,
    height=3.4cm,
    ymin=0,
    ylabel={Samples},
    symbolic x coords={PI,SLMPC,DeePC/BF,Deep MPC,DDPG},
    xtick=data,
    ytick={0,2,4},
    yticklabels={$10^0$,$10^2$,$10^4$,$10^{5.5}$},
    xlabel={},, xticklabels={},
    bar width=14pt,
    grid=both,
xticklabel pos=bottom,
tick align=inside,
    xtick pos=bottom,
]
\addplot+[fill=legbluefill!50, draw=legbluedraw,]
coordinates {
    (PI,0)
    (SLMPC,1.949)
    (DeePC/BF,1.949)
    (Deep MPC,5.255)
    (DDPG,5.301)
};
\end{axis}
\begin{axis}[font=\footnotesize,at={(0, -0.75em)},anchor=north,ylabel style={yshift=-0.25em},
    axis on top,clip=true,
    ybar,
    width=\linewidth,
    height=3.4cm,
    ymin=0,
    ylabel={Mean cost},
    ytick={0,0.5,1},
    yticklabels={$10^0$,$10^{0.5}$,$10^1$},
    symbolic x coords={PI,SLMPC,DeePC/BF,DeepMPC,DDPG},
    xtick=data,
    %xticklabel style={rotate=30, anchor=north, yshift=-0.5em},
    bar width=14pt,
    grid=both,
    xtick pos=bottom,
]
\addplot+[fill=legbluefill!50, draw=legbluedraw,]
coordinates {
    (PI,0.656)
    (SLMPC,0.348)
    (DeePC/BF,0.408)
    (DeepMPC,1.247)
    (DDPG,0.233)
};
\end{axis}
\end{tikzpicture}

==> cost_and_samples_compact.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south east,
    ylabel style={yshift=-0.25em},
    axis on top,
    axis on top,clip=true,
    ybar,
    width=0.49\linewidth,
    height=3.25cm,
    ymin=0,
    ylabel={Samples},
    symbolic x coords={A,B,C,D,E},
    xtick=data,
    ytick={0,2,4},
    yticklabels={$10^0$,$10^2$,$10^4$,$10^{5.5}$},
    % xticklabel style={rotate=30, anchor=center, yshift=-2em},
    bar width=7pt,
    grid=both,
xticklabel pos=bottom,
tick align=inside,
    xtick pos=bottom,
]
\addplot+[fill=legbluefill!50, draw=legbluedraw,]
coordinates {
    (A,0)
    (B,1.949)
    (C,1.949)
    (D,5.255)
    (E,5.301)
};

\end{axis}

\begin{axis}[font=\footnotesize,at={(5em, 0)},anchor=south west,
    ylabel style={yshift=-0.25em},
    axis on top,clip=true,
    ybar,
    width=0.49\linewidth,
    height=3.25cm,
    ymin=0,
    ylabel={Mean cost},
    ytick={0,0.5,1},
    yticklabels={$10^0$,$10^{0.5}$,$10^1$},
    % symbolic x coords={PI,SLMPC,DeePC/BF,DeepMPC,DDPG},
    symbolic x coords={A,B,C,D,E},
    xtick=data,
    % xticklabel style={rotate=30, align=center, anchor=center, yshift=-2em},
    bar width=7pt,
    grid=both,
xticklabel pos=bottom,
tick align=inside,
    xtick pos=bottom,
]
\addplot+[fill=legbluefill!50, draw=legbluedraw,]
coordinates {
    (A,0.656)
    (B,0.348)
    (C,0.408)
    (D,1.247)
    (E,0.233)
};
\end{axis}
\node[font=\scriptsize,anchor=south east,align=left,inner sep=0] at ([yshift=0.6em]current bounding box.north east)
{
A: PI \quad
B: SLMPC \quad
C: DeePC/BF \quad
D: DeepMPC \quad
E: DDPG
};
\end{tikzpicture}

==> open_loop_reachable_set.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\footnotesize,width=0.99\linewidth,height=3.75cm,
xlabel={$y_{\mathrm{g},ss}$ (-)},
ylabel={$y_{\lambda,ss}$ (-)},
grid=both,
mark size=3pt,
xmin=0,xmax=12,ymin=0,ymax=2.1,
xlabel style={yshift=0.3em}, xtick={0,4,8,12},
ylabel style={yshift=-0.5em},
]
\addplot[thick,color=legbluedraw,
  fill=legbluefill,   % or any colour you like
  fill opacity=0.1] 
table[x=x_norm,y=y_norm,col sep=comma]
{csv/reachable_set_hull.csv};

\addplot[only marks,mark=x,color=legbluedraw,mark size=1.5pt] 
table[x=x_ref_norm,y=y_ref_norm,col sep=comma] {csv/ref_data_norm.csv};

\addplot[only marks,mark=star,mark size=3pt,color=legreddraw] 
coordinates {(6.773520263313702,0.867595844882394) (8.507312905353169,1.233582969288464)};

  \node[anchor=south west,font=\footnotesize]
    at (rel axis cs:-0.4,1) {\textbf{(a)}};
\end{axis}

%\node[anchor=north west, font=\footnotesize] at ([yshift=1em]current bounding box.north west) {\textbf{(a)}};
\end{tikzpicture}

==> robustness_delay.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\footnotesize,width=\linewidth,height=4cm,
xlabel={$\tau_g$ (\si{\minute})},
ylabel={Mean Cost (-)},
xmin=0,xmax=30,
ymin=2,ymax=6,
ytick={2,4,6},
yticklabels={$0.02$,$0.04$,$0.06$},
yticklabel style={/pgf/number format/fixed},
xtick={0,10,20,30},
xticklabels={0,10,20,30},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]
\addplot [only marks, legreddraw]
table [col sep=comma, x=tau, y expr={\thisrow{mean_cost_output_only}*100}]
{csv/robustness_tests_delays.csv};

\addplot[dashed, thick] coordinates {(0, 0.02559287863171529*100) (30, 0.02559287863171529*100)};
\end{axis}

\node[anchor=north west, font=\footnotesize] at ([yshift=1em]current bounding box.north west) {\textbf{(b)}};
\end{tikzpicture}

==> robustness_delay_normalised.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,
font=\scriptsize,
width=\linewidth,height=3.8cm,
xlabel={$\tau_g$ (\si{\minute})},
ylabel={Mean Cost (-)},
xmin=0,xmax=30,
ymin=0,
xtick={0,10,20,30},
xticklabels={0,10,20,30},
% ytick={0,0.05,0.1,0.15},
% yticklabels={0,0.05,0.1,0.15},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]

\addplot [legreddraw,thick]
table [col sep=comma, x=tau, y expr={\thisrow{mean_cost_output_only}/0.0255229999119863 - 1}]
{csv/robustness_tests_delays.csv};
\end{axis}

\node[anchor=north west, font=\footnotesize,inner sep=0pt] at ([yshift=3.3cm]current bounding box.south west) {\textbf{(b)}};
\end{tikzpicture}

==> robustness_noise.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\footnotesize,width=\linewidth,height=4cm,
xlabel={$\sigma_v$ (-)},
ylabel={Mean Cost (-)},
xmin=0,xmax=0.2,ymin=0,ymax=0.15,
xtick={0,0.1,0.2},
xticklabels={0,0.1,0.2},
ytick={0,0.05,0.1,0.15},
yticklabels={0,0.05,0.1,0.15},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]
\addplot [legreddraw, only marks, error bars/.cd, y dir=both, y explicit]
table [col sep=comma, x=noise_std, y=mean_costs_output_only, y error=cost_std_output_only]
{csv/robustness_tests_noise.csv};
\addplot[dashed, thick] coordinates {(0, 0.0255229999119863) (0.2, 0.0255229999119863)};
\end{axis}

\node[anchor=north west, font=\footnotesize] at ([yshift=1em]current bounding box.north west) {\textbf{(a)}};
\end{tikzpicture}

==> robustness_noise_normalised.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,
font=\scriptsize,
width=\linewidth,height=3.8cm,
xlabel={$\sigma_v$ (-)},
ylabel={Mean Cost (-)},
xmin=0,xmax=0.2,
ymin=0,
xtick={0,0.1,0.2},
xticklabels={0,0.1,0.2},
% ytick={0,0.05,0.1,0.15},
% yticklabels={0,0.05,0.1,0.15},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]
% Mean line
\addplot[legreddraw, thick, name path=mean]
table[col sep=comma, x=noise_std,
y expr={\thisrow{mean_costs_output_only}/0.0255229999119863 - 1}
]{csv/robustness_tests_noise.csv};
% Upper dashed line (mean + std)
\addplot[draw=none, thick, name path=upper]
table[col sep=comma, x=noise_std,
y expr={(\thisrow{mean_costs_output_only}+\thisrow{cost_std_output_only})/0.0255229999119863 - 1}
]{csv/robustness_tests_noise.csv};
% Fill
\addplot[legredfill, opacity=0.2] fill between [of=upper and mean];
\end{axis}

\node[anchor=north west, font=\footnotesize,inner sep=0pt] at ([yshift=3.3cm]current bounding box.south west) {\textbf{(a)}};
\end{tikzpicture}

==> robustness_parameter.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\footnotesize,width=0.95\linewidth,height=4cm,
xlabel={$\max_{\mathrm{X}}\delta_\mathrm{X}$ (-)},
ylabel={Mean Cost (-)},
ymin=2.4,ymax=2.7,
xmin=0.05, xmax=0.25,
xtick={0.05,0.15,0.25},
%xmin=0,xmax=0.25,ymin=0.02,ymax=0.03,
%xtick={0,0.1,0.2},
xticklabels={0.05,0.15,0.25},
ytick={2.4,2.5,2.6,2.7},
yticklabels={0.024,0.025,0.026,0.027},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]
\addplot [legreddraw, only marks, error bars/.cd, y dir=both, y explicit]
table [col sep=comma, x=x, y expr={\thisrow{meanvals}*100}, y error expr={\thisrow{stds}*100}]
{csv/parameter_stats.csv};
\addplot[dashed, thick] coordinates {(0.05, 0.02559287863171529*100) (0.25, 0.02559287863171529*100)};
\end{axis}
% table [col sep=comma, x=x, y=meanvals, y error=stds]
\node[anchor=north west, font=\footnotesize] at ([yshift=1em]current bounding box.north west) {\textbf{(b)}};
\end{tikzpicture}

==> robustness_parameter_normalised.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top=false,clip=false,font=\scriptsize,width=\linewidth,height=3.8cm,
xlabel={$\delta_\mathrm{X}$ (\%)},
ylabel={Mean Cost (-)},
ymin=0,
xmin=5, xmax=25,
xtick={5,15,25},
%xmin=0,xmax=0.25,ymin=0.02,ymax=0.03,
%xtick={0,0.1,0.2},
xticklabels={5,15,25},
% ytick={2.4,2.5,2.6,2.7},
% yticklabels={0.024,0.025,0.026,0.027},
grid=both,
mark size=1.5pt,
xlabel style={yshift=0.25em},  
ylabel style={yshift=-0.5em},
]

\addplot[legreddraw, thick, name path=mean]
table[col sep=comma, x expr={\thisrow{x}*100},
y expr={(\thisrow{meanvals}-0.0256022247577895)/0.0256022247577895}
]{csv/parameter_stats.csv};
% Upper dashed line (mean + std)
\addplot[draw=none, thick, name path=upper]
table[col sep=comma, x expr={\thisrow{x}*100},
y expr={(\thisrow{meanvals}+\thisrow{stds})/0.0256022247577895 - 1}
]{csv/parameter_stats.csv};
% Fill
\addplot[legredfill, opacity=0.2] fill between [of=upper and mean];
\end{axis}
% table [col sep=comma, x=x, y=meanvals, y error=stds]
\node[anchor=north west, font=\footnotesize,inner sep=0pt] at ([yshift=3.3cm]current bounding box.south west) {\textbf{(c)}};
\end{tikzpicture}

==> sine_responses_controllers.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,
    width=\columnwidth, 
    height=3cm,
    xlabel={},, xticklabels={},
    ylabel={$y_\lambda$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,xlabel style={yshift=0.2em},
    axis on top,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    legend style={at={(1.02,1.2)}, anchor=east,draw=none,font=\tiny,/tikz/every even column/.append style={column sep=0.0cm},inner sep=0pt},
    legend columns=5,
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
ylabel style={yshift=-0.25em},
]
\addplot+[thick,mark repeat=10,mark phase=9] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_controllers_deepc.csv};
\addlegendentry{DeePC/BF}
% \addplot+[thick,mark repeat=10,mark phase=9,semithick] 
% table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_decoupled.csv};
% \addlegendentry{Decoupled}
% \addplot+[thick,mark repeat=10,mark phase=3,mark size=2] 
% table[x expr={\thisrow{t_ddpg_0k5}/60}, y expr={\thisrow{lambda_ddpg_0k5}*100}, col sep=comma] {csv/sinusoidal_response_ddpg_0k5_downsampled_interp.csv};
% \addlegendentry{DDPG}
\addplot+[thick,mark repeat=10,mark phase=3,mark size=2] 
table[x expr={\thisrow{t_ddpg_1k_ch}/60}, y expr={\thisrow{lambda_ddpg_1k_ch}*100}, col sep=comma] {csv/sinusoidal_response_ddpg_1k_ch_downsampled_interp.csv};
\addlegendentry{DDPG}
\addplot+[thick,mark repeat=10,mark phase=3,mark size=2] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_controllers_slmpc.csv};
\addlegendentry{SLMPC}
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x expr={\thisrow{Time}/60}, y expr={\thisrow{lambda}*100}, col sep=comma] {csv/DeepMPC_sinusoidal_result_1.csv};
\addlegendentry{Deep MPC}
\addplot+[thick,mark repeat=10,mark phase=6,semithick,gray] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_controllers_pi.csv};
\addlegendentry{PI}
\addplot[dashed, very thick]
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_controllers_ref.csv};
% \addlegendentry{Reference}
\end{axis}

\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=north,
    axis on top,clip=true,
    width=\columnwidth, 
    height=3cm,
    xlabel={Time (\si{\hour})},
    ylabel={$y_g$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
ylabel style={yshift=-0.25em},
]
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_controllers_deepc.csv};
% \addplot+[thick,mark repeat=10,mark phase=9,semithick] 
% table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_decoupled.csv};
% \addplot+[thick,mark repeat=10,mark phase=9,semithick] 
% table[x expr={\thisrow{t_ddpg_0k5}/60}, y expr={\thisrow{Pg_ddpg_0k5}/10000}, col sep=comma] {csv/sinusoidal_response_ddpg_0k5_downsampled_interp.csv};
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x expr={\thisrow{t_ddpg_1k_ch}/60}, y expr={\thisrow{Pg_ddpg_1k_ch}/10000}, col sep=comma] {csv/sinusoidal_response_ddpg_1k_ch_downsampled_interp.csv};
\addplot+[thick,mark repeat=10,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_controllers_slmpc.csv};
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x expr={\thisrow{Time}/60}, y expr={\thisrow{Pg}/10000}, col sep=comma] {csv/DeepMPC_sinusoidal_result_1.csv};
\addplot+[thick,mark repeat=10,mark phase=6,semithick,gray] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_controllers_pi.csv};
\addplot[dashed, very thick]
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_controllers_ref.csv};
\end{axis}

%\node[anchor=north west, font=\footnotesize] at (current bounding box.north west) {\textbf{(b)}};
\end{tikzpicture}

==> sine_responses_variations.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,
    width=\columnwidth, 
    height=3cm,
    xlabel={},, xticklabels={},
    ylabel={$y_\lambda$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    axis on top,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    legend style={at={(0.5,1)}, anchor=south,draw=none,font=\footnotesize,/tikz/every even column/.append style={column sep=0.25cm},inner sep=3pt},
    legend columns=3,
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_deepc5.csv};
\addlegendentry{$N=5$}
\addplot+[thick,mark repeat=10,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_deepc10.csv};
\addlegendentry{$N=10$}
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_deepc20.csv};
\addlegendentry{$N=20$}
\addplot[dashed, very thick]
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/sinusoidal_ref.csv};
\end{axis}

\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=north,
    axis on top,clip=true,
    width=\columnwidth, 
    height=3cm,
    xlabel={Time (\si{\hour})},
    ylabel={$y_g$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_deepc5.csv};
\addplot+[thick,mark repeat=10,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_deepc10.csv};
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_deepc20.csv};
\addplot[dashed, very thick]
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/sinusoidal_ref.csv};
\end{axis}

\node[anchor=north west, font=\footnotesize] at (current bounding box.north west) {\textbf{(b)}};
\end{tikzpicture}

==> step_responses_controllers.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,
    width=\columnwidth, 
    height=4cm,
    xlabel={},, xticklabels={},
    ylabel={$y_\lambda$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    axis on top,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    legend style={at={(0.5,1)}, anchor=south,draw=none,font=\footnotesize,/tikz/every even column/.append style={column sep=0.25cm},inner sep=3pt},
    legend columns=3,
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_controllers_deepc.csv};
\addlegendentry{DeePC}
\addplot+[thick,mark repeat=10,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_controllers_slmpc.csv};
\addlegendentry{SLMPC}
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_controllers_pi.csv};
\addlegendentry{PI}
\addplot[dashed, very thick] coordinates {(0, 0.005034513642245613*100) (12, 0.005034513642245613*100)};
\end{axis}

\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=north,
    axis on top,clip=true,
    width=\columnwidth, 
    height=4cm,
    xlabel={Time (\si{\hour})},
    ylabel={$y_g$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=10,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_controllers_deepc.csv};
\addplot+[thick,mark repeat=10,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_controllers_slmpc.csv};
\addplot+[thick,mark repeat=10,mark phase=6,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_controllers_pi.csv};
\addplot[dashed, very thick] coordinates {(0, 30758/10000) (12, 30758/10000)};
\end{axis}
\end{tikzpicture}

==> step_responses_variations.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,
    width=\columnwidth, 
    height=3cm,
    xlabel={},, xticklabels={},
    ylabel={$y_\lambda$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    axis on top,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    legend style={at={(0.5,1)}, anchor=south,draw=none,font=\footnotesize,/tikz/every even column/.append style={column sep=0.25cm},inner sep=3pt},
    legend columns=3,
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=15,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_no_basis.csv};
\addlegendentry{DeePC}
\addplot+[thick,mark repeat=15,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_deepc5.csv};
\addlegendentry{DeePC/BF}
% \addplot+[thick,mark repeat=15,mark phase=6,semithick] 
% table[x=t, y expr={\thisrow{yl}*100}, col sep=comma] {csv/step_decoupled.csv};
% \addlegendentry{Decoupled}
\addplot[dashed, very thick] coordinates {(0, 0.005034513642245613*100) (12, 0.005034513642245613*100)};
\addlegendentry{Reference}
\end{axis}

\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=north,
    axis on top,clip=true,
    width=\columnwidth, 
    height=3cm,
    %xlabel={Time (\si{\hour})},
    ylabel={$y_g$ (-)},
    axis y line=middle, 
    axis x line=bottom,
    axis line style={-}, 
    xticklabel style={below},
    ylabel near ticks,
    xlabel near ticks,
    xmin=0, xmax=16, xtick={0,4,8,12,16},
    enlarge y limits,
    axis x line=bottom,
    axis y line=left,
    cycle list/Set1-5,cycle multiindex* list={mark list*\nextlist Set1-5\nextlist},
]
\addplot+[thick,mark repeat=15,mark phase=9,semithick] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_no_basis.csv};
\addplot+[thick,mark repeat=15,mark phase=3,semithick,mark size=2] 
table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_deepc5.csv};
% \addplot+[thick,mark repeat=15,mark phase=6,semithick] 
% table[x=t, y expr={\thisrow{yg}/10000}, col sep=comma] {csv/step_decoupled.csv};
\addplot[dashed, very thick] coordinates {(0, 30758/10000) (12, 30758/10000)};
\end{axis}

\node[anchor=north west, font=\footnotesize] at (current bounding box.north west) {\textbf{(a)}};
\end{tikzpicture}

==> testplot.tex <==
\documentclass[tikz, border=2mm]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=south,ylabel style={yshift=-0.25em},
    axis on top,
    axis on top,clip=true,
    ybar,
    width=12cm,
    height=5cm,
    ymin=0,
    ylabel={log$_{10}$(Sample num.) (-)},
    symbolic x coords={PI,SLMPC,DeePC/BF,Deep MPC,DDPG},
    xtick=data,
    xlabel={},, xticklabels={},
    bar width=14pt,
    grid=both,
]
\addplot+[]
coordinates {
    (PI,0)
    (SLMPC,1.949)
    (DeePC/BF,1.949)
    (Deep MPC,5.255)
    (DDPG,5)
};
\end{axis}
\begin{axis}[font=\footnotesize,at={(0, 0)},anchor=north,ylabel style={yshift=-0.25em},
    axis on top,clip=true,
    ybar,
    width=12cm,
    height=5cm,
    ymin=0,
    ylabel={log$_{10}$(Mean cost) (-)},
    symbolic x coords={PI,SLMPC,DeePC/BF,Deep MPC,DDPG},
    xtick=data,
    xticklabel style={rotate=30, anchor=east},
    bar width=14pt,
    grid=both,
]
\addplot+[]
coordinates {
    (PI,0.656)
    (SLMPC,0.348)
    (DeePC/BF,0.408)
    (Deep MPC,1.247)
    (DDPG,0.387)
};
\end{axis}
\end{tikzpicture}
\end{document}
